Mechanism Design with Informational Punishment

We introduce \emph{informational punishment} to the design of mechanisms that compete with an exogenous status quo mechanism: Players can send garbled public messages with some delay, and others cannot commit to ignoring them. Optimal informational punishment ensures that full participation is without loss, even if any single player can publicly enforce the status quo mechanism. Informational punishment permits using a standard revelation principle, is independent of the mechanism designer's objective, and operates exclusively off the equilibrium path. It is robust to refinements and applies in informed-principal settings. We provide conditions that make it robust to opportunistic signal designers.

==> figV1.tex <==
 	
\begin{tikzpicture}[scale=5]
\node [above] at (0,.7) {$v_1 (l, I_1(r), \mathring{\pi}  )$};
\node [right] at (1.2,-.0) {$  I_1(r)$};

\draw [<->] (0,.7) -- (0,0) -- (1.2,0);

\draw (0,0.02)--(0,-0.02) node[below] {$0$};
\draw (1,0.02)--(1,-0.02) node[below] {$1$};
\draw (0.5,0.02)--(0.5,-0.02);
\draw[dotted, thick] (0.5,0.5) -- (0.5,-0.02) node[below] {$I_1^0(r)$};

\draw[thick] (0,0)--(0.5,0.5);   
\draw[thick] (0.5,0.5)--(1,0.5);

\end{tikzpicture} 

==> figV12.tex <==
  
\begin{tikzpicture}[scale=5]
\node [above] at (0,.7) {$v_1(r, I_1(r),\mathring{\pi}  )$};
\node [right] at (1.2,-.0) {$  I_1(r) $};

\draw [<->] (0,.7) -- (0,0) -- (1.2,0);

\draw (0,0.02)--(0,-0.02) node[below] {$0$};
\draw (1,0.02)--(1,-0.02) node[below] {$1$};
\draw (0.5,0.02)--(0.5,-0.02);
\draw[dotted, thick] (0.5,0.5) -- (0.5,-0.02) node[below] {$I_1^0(r)$};

\draw[thick] (0,0.5)--(0.5,0.5);   
\draw[thick] (0.5,0.5)--(1,0);

\end{tikzpicture} 
 

==> figV2.tex <==
  
\begin{tikzpicture}[scale=5]
\node [above] at (0,.7) {$v_2(I_1(r),\mathring{\pi}  )$};
\node [right] at (1.2,-.0) {$ I_1(r) $};

\draw [<->] (0,.7) -- (0,0) -- (1.2,0);

\draw (0,0.05)--(0,-0.02) node[below] {$0$};
\draw (1,0.05)--(1,-0.02) node[below] {$1$};
\draw (0.5,0.02)--(0.5,-0.02);
\draw[dotted, thick] (0.5,0.5) -- (0.5,-0.02) node[below] {$I_1^0(r)$};

\draw[thick] (0,0)--(0.5,0.5);   
\draw[thick] (0.5,0.5)--(1,0);
\draw[ultra thick, red, dashed] (0,0)--(1,0);

\end{tikzpicture} 

